Robust equilibria in continuous games: From strategic to dynamic robustness

In this paper, we examine the robustness of Nash equilibria in continuous games, under both strategic and dynamic uncertainty. Starting with the former, we introduce the notion of a robust equilibrium as those equilibria that remain invariant to small -- but otherwise arbitrary -- perturbations to the game's payoff structure, and we provide a crisp geometric characterization thereof. Subsequently, we turn to the question of dynamic robustness, and we examine which equilibria may arise as stable limit points of the dynamics of "follow the regularized leader" (FTRL) in the presence of randomness and uncertainty. Despite their very distinct origins, we establish a structural correspondence between these two notions of robustness: strategic robustness implies dynamic robustness, and, conversely, the requirement of strategic robustness cannot be relaxed if dynamic robustness is to be maintained. Finally, we examine the rate of convergence to robust equilibria as a function of the underlying regularizer, and we show that entropically regularized learning converges at a geometric rate in games with affinely constrained action spaces.

==> Figures/Sol-boundary.tex <==
%----------------------------------------------------------------------
%%% NASH
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}
[scale=.625,
>=stealth,
edgestyle/.style={-, line width=.75pt},
vecstyle/.style = {->, line width=.75pt},
nodestyle/.style={circle, fill=black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

% Local definitions
\def\unit{1.25}
\def\costhirty{0.8660256}
\def\tanthirty{0.57735026919}
\def\upangle{60}
\def\downangle{0}
%\def\diffangle{0}
%\def\midangle{100}
\def\conescale{1.75}
\small

% Coordinates
\coordinate (O) at (0,-\unit/6);

\coordinate (P1) at (-2*\unit*\costhirty,-\unit) {};
\coordinate (P2) at (2*\unit*\costhirty,-\unit) {};
\coordinate (P3) at (0,2*\unit) {};

%\coordinate (sol) at ($.5*(P3)+.5*(P1)$);
\coordinate (sol) at ($(P3)!0.5!(P1)+(-0.38*\unit,0)$);
\coordinate (X) at (1.4*\unit,.8*\unit);

% Drawing
%\fill [PrimalFill] (P1) -- (P2) -- (P3) -- cycle;
\fill [PrimalFill]
	(P1) .. controls ($(P1)!0.5!(P2)+(0,-0.5*\unit)$) .. (P2)
		 .. controls ($(P2)!0.5!(P3)+(0.5*\unit,0)$) .. (P3)
		 .. controls ($(P3)!0.5!(P1)+(-0.5*\unit,0)$) .. (P1);

\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit) node [near end,above right] {$\ncone(\sol)$};
%\fill [DualColor!5] (sol)++(\upangle+90:\conescale*\unit) -- (sol) --++(\downangle+30:\conescale*\unit);
%\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\downangle+30:\conescale*\unit);

\vphantom{
\fill [DualColor!5] (P3)++(\upangle+90:\conescale*\unit) -- (P3) --++(\downangle+30:\conescale*\unit);
}

\node (X) at (X) [PrimalColor] {$\points$};

%\draw [->, gray!50] (O) to (P1);
%\draw [->, gray!50] (O) to (P2);
% Curve from O to P1
\draw [-, gray!50] (O) .. controls ($(O)!0.5!(P1)+(0,0.2*\unit)$) .. (P1);
\draw [-, gray!50] (O) .. controls ($(O)!0.5!(P2)+(0,0.2*\unit)$) .. (P2);
\draw [-, gray!50] (O) to (P3);

%\draw [-stealth, gray!75] (P1) to (PP1);
%\draw [-stealth, gray!75] (P2) to (PP2);
%\draw [-stealth, gray!75] (P3) to (PP3);

%\draw [edgestyle,PrimalColor] (P1) -- (P2) -- (P3) -- (P1);
\draw [edgestyle,PrimalColor]
	(P1) .. controls ($(P1)!0.5!(P2)+(0,-0.5*\unit)$) .. (P2)
		 .. controls ($(P2)!0.5!(P3)+(.5*\unit,0)$) .. (P3)
		 .. controls ($(P3)!0.5!(P1)+(-.5*\unit,0)$) .. (P1);

\node [nodestyle, label = right:$\sol$] (sol) at (sol) {.};
%\draw [vecstyle] (sol.center) -- ($(sol)+(1/2,1)$) node [near end,left,black] {$-\solvec$};
%\draw [vecstyle] (sol.center) -- ($(sol)+(-\unit,\tanthirty*\unit)$) node [very near end,right,black] {\;$-\solvec$};
\draw [vecstyle] (sol.center) -- ($(sol)+(-1,\tanthirty)$) node [midway, below left, black] {$\solvec$};
%\draw [vecstyle] (sol.center) -- ($(sol)+(0,\unit/2)$) node [midway, left, black] {$-\solvec$};

\end{tikzpicture}

==> Figures/Sol-extreme.tex <==
%----------------------------------------------------------------------
%%% NASH
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}
[scale=.625,
>=stealth,
edgestyle/.style={-, line width=.75pt},
vecstyle/.style = {->, line width=.75pt},
nodestyle/.style={circle, fill=black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

% Local definitions
\def\unit{1.25}
\def\costhirty{0.8660256}
\def\tanthirty{0.57735026919}
\def\upangle{60}
\def\downangle{0}
\def\conescale{1.75}
\small

% Coordinates
\coordinate (O) at (0,-\unit/6);

\coordinate (P1) at (-2*\unit*\costhirty,-\unit) {};
\coordinate (P2) at (2*\unit*\costhirty,-\unit) {};
\coordinate (P3) at (0,2*\unit) {};

% Set \sol at P3 (top vertex)
\coordinate (sol) at (P3);
\coordinate (X) at (1.4*\unit,.8*\unit);

% Drawing
\fill [PrimalFill]
	(P1) .. controls ($(P1)!0.5!(P2)+(0,-0.5*\unit)$) .. (P2)
		 .. controls ($(P2)!0.5!(P3)+(0.5*\unit,0)$) .. (P3)
		 .. controls ($(P3)!0.5!(P1)+(-0.5*\unit,0)$) .. (P1);

% Cone at the top vertex (P3 / sol)
\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit) node [midway,below left] {$\ncone(\sol)$};
\fill [DualColor!5] (sol)++(\upangle+90:\conescale*\unit) -- (sol) --++(\downangle+30:\conescale*\unit);
\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit);
\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\downangle+30:\conescale*\unit);

\node (X) at (X) [PrimalColor] {$\points$};

% Curved background edges
\draw [-, gray!50] (O) .. controls ($(O)!0.5!(P1)+(0,0.2*\unit)$) .. (P1);
\draw [-, gray!50] (O) .. controls ($(O)!0.5!(P2)+(0,0.2*\unit)$) .. (P2);
\draw [-, gray!50] (O) to (P3);

% Curved front edges
\draw [edgestyle,PrimalColor]
	(P1) .. controls ($(P1)!0.5!(P2)+(0,-0.5*\unit)$) .. (P2)
		 .. controls ($(P2)!0.5!(P3)+(.5*\unit,0)$) .. (P3)
		 .. controls ($(P3)!0.5!(P1)+(-.5*\unit,0)$) .. (P1);

\node [nodestyle, label = right:$\sol$] (sol) at (sol) {.};

% Vector from sol (top) pointing down-left
\draw [vecstyle] (sol.center) -- ($(sol)+(-\unit,\tanthirty*\unit)$) node [very near end,right,black] {\;$\solvec$};

\end{tikzpicture}

==> Figures/Sol-interior.tex <==
%----------------------------------------------------------------------
%%% NASH
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}
[scale=.625,
>=stealth,
edgestyle/.style={-, line width=.75pt},
vecstyle/.style = {->, line width=.75pt},
nodestyle/.style={circle, fill=black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

% Local definitions
\def\unit{1.25}
\def\costhirty{0.8660256}
\def\tanthirty{0.57735026919}
\def\upangle{60}
\def\downangle{0}
%\def\diffangle{0}
%\def\midangle{100}
\def\conescale{1.75}
\small

% Coordinates
\coordinate (O) at (0,-\unit/6);

\coordinate (P1) at (-2*\unit*\costhirty,-\unit) {};
\coordinate (P2) at (2*\unit*\costhirty,-\unit) {};
\coordinate (P3) at (0,2*\unit) {};

%\coordinate (sol) at ($.5*(P3)+.5*(P1)$);
\coordinate (sol) at ($(P3)!0.5!(P1)+(.5,0)$);
\coordinate (X) at (1.4*\unit,.8*\unit);

% Drawing
%\fill [PrimalFill] (P1) -- (P2) -- (P3) -- cycle;
\fill [PrimalFill]
	(P1) .. controls ($(P1)!0.5!(P2)+(0,-0.5*\unit)$) .. (P2)
		 .. controls ($(P2)!0.5!(P3)+(0.5*\unit,0)$) .. (P3)
		 .. controls ($(P3)!0.5!(P1)+(-0.5*\unit,0)$) .. (P1);

%\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit) node [near end,above right] {$\ncone(\sol)$};
%\fill [DualColor!5] (sol)++(\upangle+90:\conescale*\unit) -- (sol) --++(\downangle+30:\conescale*\unit);
%\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\downangle+30:\conescale*\unit);

\vphantom{
\fill [DualColor!5] (P3)++(\upangle+90:\conescale*\unit) -- (P3) --++(\downangle+30:\conescale*\unit);
}

\node (X) at (X) [PrimalColor] {$\points$};

%\draw [->, gray!50] (O) to (P1);
%\draw [->, gray!50] (O) to (P2);
% Curve from O to P1
\draw [-, gray!50] (O) .. controls ($(O)!0.5!(P1)+(0,0.2*\unit)$) .. (P1);
\draw [-, gray!50] (O) .. controls ($(O)!0.5!(P2)+(0,0.2*\unit)$) .. (P2);
\draw [-, gray!50] (O) to (P3);

%\draw [-stealth, gray!75] (P1) to (PP1);
%\draw [-stealth, gray!75] (P2) to (PP2);
%\draw [-stealth, gray!75] (P3) to (PP3);

%\draw [edgestyle,PrimalColor] (P1) -- (P2) -- (P3) -- (P1);
\draw [edgestyle,PrimalColor]
	(P1) .. controls ($(P1)!0.5!(P2)+(0,-0.5*\unit)$) .. (P2)
		 .. controls ($(P2)!0.5!(P3)+(.5*\unit,0)$) .. (P3)
		 .. controls ($(P3)!0.5!(P1)+(-.5*\unit,0)$) .. (P1);

\node [nodestyle, label = right:$\sol$] (sol) at (sol) {.};
%\draw [vecstyle] (sol.center) -- ($(sol)+(1/2,1)$) node [near end,left,black] {$-\solvec$};
%\draw [vecstyle] (sol.center) -- ($(sol)+(-\unit,\tanthirty*\unit)$) node [very near end,right,black] {\;$-\solvec$};
%\draw [vecstyle] (sol.center) -- ($(sol)+(-1,\tanthirty)$) node [midway, below left, black] {$\solvec$};
%\draw [vecstyle] (sol.center) -- ($(sol)+(0,\unit/2)$) node [midway, left, black] {$-\solvec$};

\end{tikzpicture}

==> Figures/Sol-robust.tex <==
%----------------------------------------------------------------------
%%% NASH
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}
[scale=.625,
>=stealth,
edgestyle/.style={-, line width=.75pt},
vecstyle/.style = {->, line width=.75pt},
nodestyle/.style={circle, fill=black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

% Local definitions
\def\unit{1.25}
\def\costhirty{0.8660256}
\def\tanthirty{0.57735026919}
\def\upangle{60}
\def\downangle{0}
\def\conescale{1.75}
\small

% Coordinates
\coordinate (O) at (0,-\unit/6);

\coordinate (P1) at (-2*\unit*\costhirty,-\unit) {};
\coordinate (P2) at (2*\unit*\costhirty,-\unit) {};
\coordinate (P3) at (0,2*\unit) {};

% Set \sol at P3 (top vertex)
\coordinate (sol) at (P3);
\coordinate (X) at (1.4*\unit,.8*\unit);

% Drawing
\fill [PrimalFill]
	(P1) .. controls ($(P1)!0.5!(P2)+(0,-0.5*\unit)$) .. (P2)
		 .. controls ($(P2)!0.5!(P3)+(0.5*\unit,0)$) .. (P3)
		 .. controls ($(P3)!0.5!(P1)+(-0.5*\unit,0)$) .. (P1);

% Cone at the top vertex (P3 / sol)
\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit) node [midway,below left] {$\ncone(\sol)$};
\fill [DualColor!5] (sol)++(\upangle+90:\conescale*\unit) -- (sol) --++(\downangle+30:\conescale*\unit);
\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit);
\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\downangle+30:\conescale*\unit);

\node (X) at (X) [PrimalColor] {$\points$};

% Curved background edges
\draw [-, gray!50] (O) .. controls ($(O)!0.5!(P1)+(0,0.2*\unit)$) .. (P1);
\draw [-, gray!50] (O) .. controls ($(O)!0.5!(P2)+(0,0.2*\unit)$) .. (P2);
\draw [-, gray!50] (O) to (P3);

% Curved front edges
\draw [edgestyle,PrimalColor]
	(P1) .. controls ($(P1)!0.5!(P2)+(0,-0.5*\unit)$) .. (P2)
		 .. controls ($(P2)!0.5!(P3)+(.5*\unit,0)$) .. (P3)
		 .. controls ($(P3)!0.5!(P1)+(-.5*\unit,0)$) .. (P1);

\node [nodestyle, label = right:$\sol$] (sol) at (sol) {.};

% Vector from sol (top) pointing down-left
\draw [vecstyle] (sol.center) -- ($(sol)+(1/2,1)$) node [near end,left,black] {$\solvec$};
%\draw [vecstyle] (sol.center) -- ($(sol)+(-.5*\unit,\tanthirty*\unit)$) node [very near end,right,black] {\;$\solvec$};

\end{tikzpicture}
